Subshifts defined by nondeterministic and alternating plane-walking automata

Plane-walking automata were introduced by Salo & T\"orma to recognise languages of two-dimensional infinite words (subshifts), the counterpart of $4$-way finite automata for two-dimensional finite words. We extend the model to allow for nondeterminism and alternation of quantifiers. We prove that the recognised subshifts form a strict subclass of sofic subshifts, and that the classes corresponding to existential and universal nondeterminism are incomparable and both larger that the deterministic class. We define a hierarchy of subshifts recognised by plane-walking automata with alternating quantifiers, which we conjecture to be strict.

==> figures/cl_automata.tex <==
\begin{tikzpicture}  [->]

    \node[state] (0) at (-4,0) {$0$};
    \node[state] (1) at (-4,2) {$1$};
    \node (in0) [left =of 0] {};
    \node (in1) [left =of 1] {};
    \path (in0) edge (0) (in1) edge (1);
	\draw (0) to [out=-20, in=20, looseness=7] node [right] {$\bullet$} (0);
    \draw (1) to [out=-20, in=20, looseness=7] node [right] {$\bullet$} (1);
    

	\node[state] (a) {$\#$};
    
    \node (input0) [left =of a] {};
    \node[state] (d) [above =of a] {\tiny $\{\#, 0\}$};
	\node[state] (b) [right =of a] {$1$};
    \node[state] (e) [above =of b] {$1$};

	\node[state] (c) [right =of b] {$0, \exists$};
	\node[state] (f) [right =of e] {$0$};
    \node[state] (g) [right =of f] {$\#$};

	\path
	  (input0) edge (a)
      (a) edge node [below] {$\rightarrow$} (b)
      (a) edge node [left] {$\rightarrow$} (d)
      (b) edge node [below] {$\rightarrow$} (c)
      (c) edge [bend right] node [right] {$\uparrow \bullet \downarrow$} (f)
      (f) edge [bend right] node [left] {$\rightarrow$} (c)
      (f) edge node [above] {$\rightarrow$} (e)
      (f) edge node [above] {$\rightarrow$} (g)
      (c) edge [bend left=10] node [left] {$\uparrow \downarrow$} (e)
      ; 	
   \draw (d) to [out=200, in=160, looseness=7] node [left] {$\bullet$} (d);
	 \draw (e) to [out=200, in=160, looseness=7] node [above = .20cm] {$\bullet$} (e);

\end{tikzpicture}


==> figures/cl_pump1.tex <==
\pgfmathsetmacro \gs{0.5}

\begin{tikzpicture}

  %%% PATH

  \node at (-1.2 * \gs, 1 * \gs) {start};

  \draw (0 * \gs, 1 * \gs)
    -- (0 * \gs, 2 * \gs)
    -- (1 * \gs, 2 * \gs)
    -- (1 * \gs, 3 * \gs)
    -- (0 * \gs, 3 * \gs)
    -- (0 * \gs, 5 * \gs)
    -- (1 * \gs, 5 * \gs)
    -- (5 * \gs, 9 * \gs)
    -- (6 * \gs, 9 * \gs)
    -- (6 * \gs, 7 * \gs)
    -- (5 * \gs, 8 * \gs)
    -- (5 * \gs, 5 * \gs)
    -- (4 * \gs, 5 * \gs);
  \draw[->, ultra thick] (4 * \gs, 5 * \gs)
    -- node[above] {$v$} (2 * \gs, 5 * \gs);
  \draw (2 * \gs, 5 * \gs)
    -- (1.25 * \gs, 5 * \gs)
    -- (1.25 * \gs, 4.75 * \gs)
    -- (3 * \gs, 3 * \gs);
  \draw[->, ultra thick] (3 * \gs, 3 * \gs)
    -- node[above, xshift=0.5] {$w$} (5 * \gs, 1 * \gs);
  \draw (5 * \gs, 1 * \gs)
    -- (5 * \gs, 2 * \gs)
    -- (6 * \gs, 2 * \gs)
    -- (6 * \gs, 3 * \gs)
    -- (5 * \gs, 3 * \gs)
    -- (5 * \gs, 4 * \gs);


  \draw[->, ultra thick] (4 * \gs, 8 * \gs)
    -- node[below, xshift=0.5] {$u$} (5 * \gs, 9 * \gs);

  \draw (4.7 * \gs, 3.7 * \gs) -- (5.3 * \gs, 4.3 * \gs);
  \draw (5.3 * \gs, 3.7 * \gs) -- (4.7 * \gs, 4.3 * \gs);

  \draw [decorate,decoration={brace,amplitude=10pt}]
    (-0.5 * \gs, 1.5 * \gs) -- (-0.5 * \gs, 5 * \gs)
    node [midway,above,rotate=90,yshift=10] {left stays};

  \draw [decorate,decoration={brace,amplitude=10pt}]
    (1 * \gs, 10.5 * \gs) -- (5 * \gs, 10.5 * \gs)
    node [midway,above,yshift=10] {center crossings};

  \draw [decorate,decoration={mirror,brace,amplitude=10pt}]
    (6.5 * \gs, 7 * \gs) -- (6.5 * \gs, 9 * \gs)
    node [midway,below,rotate=90,yshift=-10] {right stay};

  \draw [decorate,decoration={mirror,brace,amplitude=10pt}]
    (6.5 * \gs, 2 * \gs) -- (6.5 * \gs, 3 * \gs)
    node [midway,below,rotate=90,yshift=-10] {right stay};

  %%% SYMBOLS

  \foreach \y in {0, ..., 10} {
    \foreach \x in {0, 6} {
      \node[gray] at (\x * \gs, \y * \gs) {$\#$};
    }
  }

  \foreach \y in {0, ..., 10} {
    \foreach \x in {2, 3, 4, 5} {
      \node[gray] at (\x * \gs, \y * \gs) {$0$};
    }
  }

  \foreach \y in {0, ..., 4, 6, 7, 8, 9, 10} {
    \node[gray] at (1 * \gs, \y * \gs) {$0$};
  }
  
  \node at (1 * \gs, 5 * \gs) {$1$};
\end{tikzpicture}


==> figures/cl_pump2.tex <==
\pgfmathsetmacro \gs{0.5}

\begin{tikzpicture}

  %%% PATH

  \node at (-1.2 * \gs, 1 * \gs) {start};

  \draw (0 * \gs, 1 * \gs)
    -- (0 * \gs, 2 * \gs)
    -- (1 * \gs, 2 * \gs)
    -- (1 * \gs, 3 * \gs)
    -- (0 * \gs, 3 * \gs)
    -- (0 * \gs, 5 * \gs)
    -- (1 * \gs, 5 * \gs)
    -- (7 * \gs, 11 * \gs)
    -- (8 * \gs, 11 * \gs)
    -- (8 * \gs, 9 * \gs)
    -- (7 * \gs, 10 * \gs)
    -- (7 * \gs, 7 * \gs)
    -- (1 * \gs, 7 * \gs)
    -- (7 * \gs, 1 * \gs)
    -- (7 * \gs, 2 * \gs)
    -- (8 * \gs, 2 * \gs)
    -- (8 * \gs, 3 * \gs)
    -- (7 * \gs, 3 * \gs)
    -- (7 * \gs, 4 * \gs);

  \draw[->, ultra thick] (4 * \gs, 8 * \gs)
   -- node[below, xshift=0.5] {$u$} (5 * \gs, 9 * \gs);
  \draw[->, ultra thick] (5 * \gs, 9 * \gs)
   -- node[below, xshift=0.5] {$u$} (6 * \gs, 10 * \gs);
  \draw[->, ultra thick] (6 * \gs, 10 * \gs)
   -- node[below, xshift=0.5] {$u$} (7 * \gs, 11 * \gs);

  \draw[->, ultra thick] (6 * \gs, 7 * \gs)
    -- node[above] {$v$} (4 * \gs, 7 * \gs);
  \draw[->, ultra thick] (4 * \gs, 7 * \gs)
    -- node[above] {$v$} (2 * \gs, 7 * \gs);

  \draw[->, ultra thick] (3 * \gs, 5 * \gs)
    -- node[above, xshift=0.5] {$w$} (5 * \gs, 3 * \gs);
  \draw[->, ultra thick] (5 * \gs, 3 * \gs)
    -- node[above, xshift=0.5] {$w$} (7 * \gs, 1 * \gs);

  \draw (6.7 * \gs, 3.7 * \gs) -- (7.3 * \gs, 4.3 * \gs);
  \draw (7.3 * \gs, 3.7 * \gs) -- (6.7 * \gs, 4.3 * \gs);

  \draw [decorate,decoration={brace,amplitude=10pt}]
    (-0.5 * \gs, 1.5 * \gs) -- (-0.5 * \gs, 5 * \gs)
    node [midway,above,rotate=90,yshift=10] {left stay};

  \draw [decorate,decoration={brace,amplitude=10pt}]
    (-0.5 * \gs, 6.5 * \gs) -- (-0.5 * \gs, 7.5 * \gs)
    node [midway,above,rotate=90,yshift=10] {left stay};

  \draw [decorate,decoration={brace,amplitude=10pt}]
    (1 * \gs, 12.5 * \gs) -- (7 * \gs, 12.5 * \gs)
    node [midway,above,yshift=10] {center crossings};

  \draw [decorate,decoration={mirror,brace,amplitude=10pt}]
    (8.5 * \gs, 9 * \gs) -- (8.5 * \gs, 11 * \gs)
    node [midway,below,rotate=90,yshift=-10] {right stay};

  \draw [decorate,decoration={mirror,brace,amplitude=10pt}]
    (8.5 * \gs, 2 * \gs) -- (8.5 * \gs, 3 * \gs)
    node [midway,below,rotate=90,yshift=-10] {right stay};

  %%% SYMBOLS

  \foreach \y in {0, ..., 12} {
    \foreach \x in {0, 8} {
      \node[gray] at (\x * \gs, \y * \gs) {$\#$};
    }
  }

  \foreach \y in {0, ..., 12} {
    \foreach \x in {2, ..., 6} {
      \node[gray] at (\x * \gs, \y * \gs) {$0$};
    }
  }

  \foreach \y in {0, ..., 4} {
    \node[gray] at (1 * \gs, \y * \gs) {$0$};
  }

  \node at (1 * \gs, 5 * \gs) {$1$};
  \node[gray] at (1 * \gs, 6 * \gs) {$0$};
  \node at (1 * \gs, 7 * \gs) {$1$};

  \foreach \y in {8, ..., 12} {
    \node[gray] at (1 * \gs, \y * \gs) {$0$};
  }


  \foreach \y in {0, ..., 5} {
    \node[gray] at (7 * \gs, \y * \gs) {$0$};
  }
  
  \node at (7 * \gs, 6 * \gs) {$1$};

  \foreach \y in {7, ..., 12} {
    \node[gray] at (7 * \gs, \y * \gs) {$0$};
  }
\end{tikzpicture}


==> figures/even_automata.tex <==

\begin{tikzpicture}  [->, node distance = 1cm]
  \node[state] (a) {$1$};
  \node[state] (b) [right =of a] {$1$};
  \node[state] (f) [above =of a] {$1$};
  \node[state] (g) [right =of f] {$0, \forall$};
  \node[state] (c) [right =of g] {$1$};
  \node[state] (d) [above =of c] {$0$};
  \node[state] (e) [left =of d] {$1$};

  \node (input0) [above =.5 of a] {};
  \node (input1) [above =.5 of g] {};
 	\path
      (input0) edge (a)
      (input1) edge (g)
      (g) edge node [left] {$\rightarrow$} (b)
      (c) edge node [right] {$\rightarrow$} (d)
      (b) edge [bend right = 20] node [right] {$\rightarrow$} (c)
      (c) edge [bend right = 20] node [left] {$\rightarrow$} (b)
      (g) edge node [below] {$\uparrow$} (f)
      (e) edge node [below] {$\uparrow$} (d)
      (f) edge [bend right = 20] node [right] {$\uparrow$} (e)
      (e) edge [bend right = 20] node [left] {$\uparrow$} (f)
      (g) edge node [below right, xshift = -0.2cm, yshift = 0cm] {$\uparrow \rightarrow$} (d);

	\draw (a) to [out=20, in=-20, looseness=7] node [right] {$\bullet$} (a);
	\draw (d) to [out=20, in=-20, looseness=7] node [right] {$\bullet$} (d);
\end{tikzpicture}


==> figures/even_subshift.tex <==

\begin{tikzpicture}  [->]
  \foreach \x in {1, ..., 10} {
    \foreach \y in {1, ..., 8} {
      \node[gray] at (0.4*\x, 0.4*\y) {$0$};
    }
  }

  \foreach \x\y in {
    1/7, 3/7, 1/6, 3/6,
    7/7, 6/6, 8/6, 6/5, 8/5,
    7/4, 5/3, 5/2
  } {
    \fill[white!90!black] (0.4*\x - 0.2, 0.4*\y - 0.2) rectangle ++(0.8, 0.4);
    \node[black] at (0.4*\x, 0.4*\y) {$1$};
    \node[black] at (0.4*\x + 0.4, 0.4*\y) {$1$};
  }

  \draw (0, 0) rectangle (0.4 * 11, 0.4 * 9);
\end{tikzpicture}


==> figures/ssu_automata.tex <==

\begin{tikzpicture}  [->, node distance = 1.5cm]
	\node[state] (a) {$0$};
	\node[state] (b) at (0, -1) {$1, \forall$};
	\node[state] (c) [below left =of b] {$0, \forall$};
	\node[state] (d) [left =of c] {$0, \forall$};
	\node[state] (e) [below right =of b] {$0, \forall$};
	\node[state] (f) [right =of e] {$0, \forall$};
    \node[state] (k) [below right =of c] {$1$};
    \node[state] (h) [below left =of k] {$0$};
	\node[state] (i) [below right =of k] {$0$};
	\node[state] (g) [left =of h] {$0$};
	\node[state] (j) [right =of i] {$0$};
    \node (input0) [left =of a] {};
    \node (input1) [left =of b] {};
	\path
      (input0) edge (a)
      (input1) edge (b)
      (b) edge node [above left] {$\leftarrow$} (d)
      (b) edge node [below right = -.1cm] {$\downarrow$} (c)
      (b) edge node [below left = -.1cm] {$\rightarrow$} (e)
      (b) edge node [above right] {$\uparrow$} (f)
      (d) edge node [left] {$\uparrow$} (g)
      (c) edge node [left] {$\leftarrow$} (h)
      (e) edge node [right] {$\downarrow$} (i)
      (f) edge node [right] {$\rightarrow$} (j)
      (b) edge node [right] {$\uparrow\downarrow$} node [left] {$\begin{matrix}\rightarrow\\[-8pt] \leftarrow\end{matrix}$} (k)
      (d) edge node [below, near start, yshift=-0.1cm] {$\leftarrow$} (k)
      (c) edge node [left, xshift=-0.1cm] {$\downarrow$} (k)
      (e) edge node [right] {$\rightarrow$} (k)
      (f) edge node [below, near start] {$\uparrow$} (k)
      (g) edge node [near start, above] {$\uparrow$} (k)
      (h) edge node [near start, right, xshift=0.1cm] {$\leftarrow$} (k)
      (i) edge node [near start, left, xshift=-0.1cm] {$\downarrow$} (k)
      (j) edge node [near start, above] {$\rightarrow$} (k)
      ;
      
			
	 \draw (a) to [out=20, in=-20, looseness=7] node [right] {$\bullet$} (a);
	 \draw (d) to [out=160, in=200, looseness=7] node [left] {$\leftarrow$} (d);
	 \draw (c) to [out=160, in=200, looseness=7] node [left] {$\downarrow$} (c);
	 \draw (e) to [out=20, in=-20, looseness=7] node [right] {$\rightarrow$} (e);
	 \draw (f) to [out=20, in=-20, looseness=7] node [right] {$\uparrow$} (f);
	 \draw (g) to [out=160, in=200, looseness=7] node [left] {$\uparrow$} (g);
	 \draw (h) to [out=160, in=200, looseness=7] node [left] {$\leftarrow$} (h);
	 \draw (i) to [out=20, in=-20, looseness=7] node [right] {$\downarrow$} (i);
	 \draw (j) to [out=20, in=-20, looseness=7] node [right] {$\rightarrow$} (j);

\end{tikzpicture}


==> figures/ssu_pump1.tex <==
\pgfmathsetmacro \gs{0.5}

\begin{tikzpicture}

  % DIAGONAL COLUMN

    \draw[dashed] (-1 * \gs, 6 * \gs)
      -- (3 * \gs, 2 * \gs);
    \draw[dashed] (-1 * \gs, 8 * \gs)
      -- (4 * \gs, 3 * \gs);

    \draw[dashed] (2 * \gs, 11 * \gs)
      -- (6 * \gs, 7 * \gs);
    \draw[dashed] (4 * \gs, 11 * \gs)
      -- (7 * \gs, 8 * \gs);

  % RIGHT COLUMN

  \draw[dashed] (3 * \gs, 3.67 * \gs)
    -- (11.0 * \gs, 3.67 * \gs);
  \draw[dashed] (3 * \gs, 2.33 * \gs)
    -- (11.0 * \gs, 2.33 * \gs);

  \draw[dashed] (7 * \gs, 7.67 * \gs)
    -- (11.0 * \gs, 7.67 * \gs);
  \draw[dashed] (7 * \gs, 6.33 * \gs)
    -- (11.0 * \gs, 6.33 * \gs);

  % vertical vectors

  \foreach \x\y\dx\dy\la in {
    %background up
    5/5/0/2/$v_a$,
    9.5/0/0/2/$v_a$,
    0/0/0/2/$v_a$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[right] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

  % 1s

  \foreach \x\y\pos in {3/3/0, 7/7/p} {
    \node[circle, draw,fill=white, minimum size=60*\gs] at (\x * \gs, \y * \gs) {};
    \node at (\x * \gs, \y * \gs) {$1$};
  }

  % vectors

    %diagonal
  \foreach \x\y\dx\dy\la in {
    2.5/3.3/-1/1/$v_1$,
    0.5/5.4/-1/1/$v_1$,
    6.5/7.4/-1/1/$v_1$, 
    4.5/9.4/-1/1/$v_1$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[above, xshift=0.075cm] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

    %right
  \foreach \x\y\dx\dy\la in {
    3.8/2.7/1.4/0/$v'_1$,
    8.8/2.7/1.4/0/$v'_1$,
    7.8/6.7/1.4/0/$v'_1$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[above, yshift=-0.035cm] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

  \foreach \x\y\dx\dy\la in {
    % 0 right
    0/0/2/0/$v_b$,
    9.5/0/2/0/$v_b$,
    5/5/2/0/$v_b$ 
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[below] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }


\end{tikzpicture}


==> figures/ssu_pump2.tex <==
\pgfmathsetmacro \gs{0.5}

\begin{tikzpicture}

  % DIAGONAL COLUMN

    \draw[dashed] (-1 * \gs, 6 * \gs)
      -- (3 * \gs, 2 * \gs);
    \draw[dashed] (-1 * \gs, 8 * \gs)
      -- (4 * \gs, 3 * \gs);

    \draw[dashed] (2 * \gs, 11 * \gs)
      -- (6 * \gs, 7 * \gs);
    \draw[dashed] (4 * \gs, 11 * \gs)
      -- (7 * \gs, 8 * \gs);

  % RIGHT COLUMN

  \draw[dashed] (3 * \gs, 3.67 * \gs)
    -- (11.0 * \gs, 3.67 * \gs);
  \draw[dashed] (3 * \gs, 2.33 * \gs)
    -- (11.0 * \gs, 2.33 * \gs);

  \draw[dashed] (7 * \gs, 7.67 * \gs)
    -- (11.0 * \gs, 7.67 * \gs);
  \draw[dashed] (7 * \gs, 6.33 * \gs)
    -- (11.0 * \gs, 6.33 * \gs);

  % SHADOW COLUMN

  \draw (3.67 * \gs, 3 * \gs)
    -- (3.67 * \gs, -1 * \gs);
  \draw (2.33 * \gs, 3 * \gs)
    -- (2.33 * \gs, -1 * \gs);

  \draw (7.67 * \gs, 7 * \gs)
    -- (7.67 * \gs, -1 * \gs);
  \draw (6.33 * \gs, 7 * \gs)
    -- (6.33 * \gs, -1 * \gs);


  % vertical vectors

  \foreach \x\y\dx\dy\la in {
    %background up
    5/5/0/1/$v$,
    %9/9/0/1/$v$,
    %3/7/0/1/$v$,
    %1/9/0/1/$v$,
    9.5/0/0/1/$v$,
    0/0/0/1/$v$
    %5/0/0/1/$v$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[right] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

  % 1s

  \foreach \x\y\pos in {3/3/0, 7/7/p} {
    \node[circle, draw,fill=white, minimum size=60*\gs] at (\x * \gs, \y * \gs) {};
    \node at (\x * \gs, \y * \gs) {$1$};
  }

  % vectors

    %diagonal
  \foreach \x\y\dx\dy\la in {
    2.5/3.3/-1/1/$v_1$,
    0.5/5.4/-1/1/$v_1$,
    6.5/7.4/-1/1/$v_1$, 
    4.5/9.4/-1/1/$v_1$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[above, xshift=0.075cm] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

    %right
  \foreach \x\y\dx\dy\la in {
    3.8/2.7/1.4/0/$v'_1$,
    8.8/2.7/1.4/0/$v'_1$,
    7.8/6.7/1.4/0/$v'_1$
  } {
    \node[circle, fill=black, minimum size = 2, inner sep=0]
      at (\x * \gs, \y * \gs) {};
    \draw[->] (\x * \gs, \y * \gs) --
      node[above, yshift=-0.035cm] {\la}
      (\x * \gs + \dx * \gs, \y * \gs + \dy * \gs);
  }

  \draw[->] (3.2 * \gs, -1 * \gs)
    -- (3.2 * \gs, 1 * \gs)
    -- (2.6 * \gs, 1.8 * \gs)
    -- (2.6 * \gs, 2.5 * \gs);

  \draw[->] (2.8 * \gs, -1 * \gs)
    -- (2.8 * \gs, 0 * \gs)
    -- (3.2 * \gs, 1.8 * \gs)
    -- (3.2 * \gs, 2.5 * \gs);

  \draw[->] (6.8 * \gs, -1 * \gs)
    -- (6.8 * \gs, 2 * \gs)
    -- (7.2 * \gs, 3.4 * \gs)
    -- (7.2 * \gs, 5 * \gs)
    -- (6.6 * \gs, 5.8 * \gs)
    -- (6.6 * \gs, 6.5 * \gs);

  \draw[->] (7.2 * \gs, -1 * \gs)
    -- (7.2 * \gs, 2 * \gs)
    -- (6.8 * \gs, 3 * \gs)
    -- (6.8 * \gs, 4 * \gs)
    -- (7.2 * \gs, 5.8 * \gs)
    -- (7.2 * \gs, 6.5 * \gs);

\end{tikzpicture}

